Challenges in Emotion Style Transfer: An Exploration with a Lexical Substitution Pipeline

We propose the task of emotion style transfer, which is particularly challenging, as emotions (here: anger, disgust, fear, joy, sadness, surprise) are on the fence between content and style. To understand the particular difficulties of this task, we design a transparent emotion style transfer pipeline based on three steps: (1) select the words that are promising to be substituted to change the emotion (with a brute-force approach and selection based on the attention mechanism of an emotion classifier), (2) find sets of words as candidates for substituting the words (based on lexical and distributional semantics), and (3) select the most promising combination of substitutions with an objective function which consists of components for content (based on BERT sentence embeddings), emotion (based on an emotion classifier), and fluency (based on a neural language model). This comparably straight-forward setup enables us to explore the task and understand in what cases lexical substitution can vary the emotional load of texts, how changes in content and style interact and if they are at odds. We further evaluate our pipeline quantitatively in an automated and an annotation study based on Tweets and find, indeed, that simultaneous adjustments of content and emotion are conflicting objectives: as we show in a qualitative analysis motivated by Scherer's emotion component model, this is particularly the case for implicit emotion expressions based on cognitive appraisal or descriptions of bodily reactions.

==> At+In.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.262190in}{6.005043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{6.005043in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{6.005043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{4.166579in}}%
\pgfpathlineto{\pgfqpoint{3.625536in}{3.421041in}}%
\pgfpathlineto{\pgfqpoint{4.016003in}{1.925327in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{1.460915in}{2.171296in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{3.411325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=5.290346in,,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont Su}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.525962in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694356in,y=4.038124in,left,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont Sa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.525962in}{1.630902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694356in,y=1.533680in,left,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=0.281457in,,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.524925in}{1.630902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356531in,y=1.533680in,right,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.524925in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356531in,y=4.038124in,right,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{3.361995in}}%
\pgfpathlineto{\pgfqpoint{2.605816in}{3.357782in}}%
\pgfpathlineto{\pgfqpoint{2.645512in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{3.341031in}}%
\pgfpathlineto{\pgfqpoint{2.722960in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{2.831472in}{3.275650in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{3.253109in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{2.926608in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{3.172325in}}%
\pgfpathlineto{\pgfqpoint{2.980519in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{3.044497in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{2.925612in}}%
\pgfpathlineto{\pgfqpoint{3.094170in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{2.765747in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{3.094170in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{3.044497in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.980519in}{2.430357in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{2.926608in}{2.370483in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{2.831472in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.722960in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{2.645512in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.605816in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{2.209809in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{2.209809in}}%
\pgfpathlineto{\pgfqpoint{2.445071in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{2.327927in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{2.370483in}}%
\pgfpathlineto{\pgfqpoint{2.096277in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{2.070367in}{2.430357in}}%
\pgfpathlineto{\pgfqpoint{2.046674in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{1.976208in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{1.951107in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{2.765747in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{1.951107in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.925612in}}%
\pgfpathlineto{\pgfqpoint{1.976208in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{2.046674in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{2.070367in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{2.096277in}{3.172325in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{3.253109in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{3.275650in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.327927in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{3.341031in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{2.445071in}{3.357782in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{3.361995in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814193in,y=3.286032in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{3.940198in}}%
\pgfpathlineto{\pgfqpoint{2.606012in}{3.938088in}}%
\pgfpathlineto{\pgfqpoint{2.646174in}{3.934575in}}%
\pgfpathlineto{\pgfqpoint{2.686188in}{3.929661in}}%
\pgfpathlineto{\pgfqpoint{2.726007in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{2.765581in}{3.915662in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{3.906593in}}%
\pgfpathlineto{\pgfqpoint{2.843804in}{3.896159in}}%
\pgfpathlineto{\pgfqpoint{2.882358in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{3.871247in}}%
\pgfpathlineto{\pgfqpoint{2.958114in}{3.856799in}}%
\pgfpathlineto{\pgfqpoint{2.995224in}{3.841047in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{3.824009in}}%
\pgfpathlineto{\pgfqpoint{3.067683in}{3.805706in}}%
\pgfpathlineto{\pgfqpoint{3.102943in}{3.786161in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{3.743440in}}%
\pgfpathlineto{\pgfqpoint{3.204335in}{3.720317in}}%
\pgfpathlineto{\pgfqpoint{3.236532in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{3.670683in}}%
\pgfpathlineto{\pgfqpoint{3.298289in}{3.644234in}}%
\pgfpathlineto{\pgfqpoint{3.327774in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{3.588232in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{3.410225in}{3.528322in}}%
\pgfpathlineto{\pgfqpoint{3.435596in}{3.496991in}}%
\pgfpathlineto{\pgfqpoint{3.459858in}{3.464794in}}%
\pgfpathlineto{\pgfqpoint{3.482982in}{3.431770in}}%
\pgfpathlineto{\pgfqpoint{3.504939in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{3.525703in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{3.545248in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{3.580588in}{3.255683in}}%
\pgfpathlineto{\pgfqpoint{3.596341in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{3.610788in}{3.180935in}}%
\pgfpathlineto{\pgfqpoint{3.623913in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{3.635700in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{3.646135in}{3.065322in}}%
\pgfpathlineto{\pgfqpoint{3.655204in}{3.026040in}}%
\pgfpathlineto{\pgfqpoint{3.662896in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{3.669203in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{3.674116in}{2.906632in}}%
\pgfpathlineto{\pgfqpoint{3.677630in}{2.866471in}}%
\pgfpathlineto{\pgfqpoint{3.679740in}{2.826211in}}%
\pgfpathlineto{\pgfqpoint{3.680443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{3.679740in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{3.677630in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{3.674116in}{2.665171in}}%
\pgfpathlineto{\pgfqpoint{3.669203in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{3.662896in}{2.585338in}}%
\pgfpathlineto{\pgfqpoint{3.655204in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{3.646135in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{3.635700in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{3.623913in}{2.428987in}}%
\pgfpathlineto{\pgfqpoint{3.610788in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{3.596341in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{3.580588in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{3.545248in}{2.243662in}}%
\pgfpathlineto{\pgfqpoint{3.525703in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{3.504939in}{2.173845in}}%
\pgfpathlineto{\pgfqpoint{3.482982in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{3.459858in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{3.435596in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{3.410225in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{3.327774in}{1.955064in}}%
\pgfpathlineto{\pgfqpoint{3.298289in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{3.236532in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{3.204335in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{3.102943in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{3.067683in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{2.995224in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{2.958114in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{2.882358in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{2.843804in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{1.665210in}}%
\pgfpathlineto{\pgfqpoint{2.765581in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{2.726007in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{2.686188in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{2.646174in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{2.606012in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.630902in}}%
\pgfpathlineto{\pgfqpoint{2.485134in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{2.246023in}{1.665210in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{2.092773in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{2.019125in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{1.879575in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{1.723113in}{1.955064in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{1.667111in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{1.640662in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{1.591029in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{2.173845in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{2.243662in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{1.454546in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{2.428987in}}%
\pgfpathlineto{\pgfqpoint{1.415186in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{1.395683in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{2.585338in}}%
\pgfpathlineto{\pgfqpoint{1.381684in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.665171in}}%
\pgfpathlineto{\pgfqpoint{1.373257in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{1.370443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{2.826211in}}%
\pgfpathlineto{\pgfqpoint{1.373257in}{2.866471in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.906632in}}%
\pgfpathlineto{\pgfqpoint{1.381684in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{1.395683in}{3.026040in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{3.065322in}}%
\pgfpathlineto{\pgfqpoint{1.415186in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{3.180935in}}%
\pgfpathlineto{\pgfqpoint{1.454546in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{3.255683in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{3.431770in}}%
\pgfpathlineto{\pgfqpoint{1.591029in}{3.464794in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{3.496991in}}%
\pgfpathlineto{\pgfqpoint{1.640662in}{3.528322in}}%
\pgfpathlineto{\pgfqpoint{1.667111in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{3.588232in}}%
\pgfpathlineto{\pgfqpoint{1.723113in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{3.644234in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{3.670683in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{3.720317in}}%
\pgfpathlineto{\pgfqpoint{1.879575in}{3.743440in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{3.786161in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{3.805706in}}%
\pgfpathlineto{\pgfqpoint{2.019125in}{3.824009in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{3.841047in}}%
\pgfpathlineto{\pgfqpoint{2.092773in}{3.856799in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{3.871247in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{3.896159in}}%
\pgfpathlineto{\pgfqpoint{2.246023in}{3.906593in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{3.915662in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{3.929661in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.934575in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{3.938088in}}%
\pgfpathlineto{\pgfqpoint{2.485134in}{3.940198in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102943in,y=3.786161in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{4.517346in}}%
\pgfpathlineto{\pgfqpoint{2.646296in}{4.514182in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{4.508911in}}%
\pgfpathlineto{\pgfqpoint{2.766561in}{4.501541in}}%
\pgfpathlineto{\pgfqpoint{2.826289in}{4.492081in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{4.480543in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{3.002985in}{4.451288in}}%
\pgfpathlineto{\pgfqpoint{3.060815in}{4.433607in}}%
\pgfpathlineto{\pgfqpoint{3.117993in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{3.174449in}{4.392248in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{3.284921in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{3.338803in}{4.315609in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{4.286291in}}%
\pgfpathlineto{\pgfqpoint{3.443528in}{4.255145in}}%
\pgfpathlineto{\pgfqpoint{3.494245in}{4.222209in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{4.187524in}}%
\pgfpathlineto{\pgfqpoint{3.592077in}{4.151131in}}%
\pgfpathlineto{\pgfqpoint{3.639073in}{4.113074in}}%
\pgfpathlineto{\pgfqpoint{3.684712in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{3.728939in}{4.032158in}}%
\pgfpathlineto{\pgfqpoint{3.771699in}{3.989398in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{3.899531in}}%
\pgfpathlineto{\pgfqpoint{3.890672in}{3.852535in}}%
\pgfpathlineto{\pgfqpoint{3.927065in}{3.804240in}}%
\pgfpathlineto{\pgfqpoint{3.961751in}{3.754704in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{3.703987in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.652152in}}%
\pgfpathlineto{\pgfqpoint{4.055150in}{3.599261in}}%
\pgfpathlineto{\pgfqpoint{4.082604in}{3.545380in}}%
\pgfpathlineto{\pgfqpoint{4.108161in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{4.131789in}{3.434908in}}%
\pgfpathlineto{\pgfqpoint{4.153461in}{3.378452in}}%
\pgfpathlineto{\pgfqpoint{4.173149in}{3.321274in}}%
\pgfpathlineto{\pgfqpoint{4.190829in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{4.206481in}{3.205032in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{3.146109in}}%
\pgfpathlineto{\pgfqpoint{4.231623in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{4.241083in}{3.027019in}}%
\pgfpathlineto{\pgfqpoint{4.248452in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{4.253723in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{4.256888in}{2.846365in}}%
\pgfpathlineto{\pgfqpoint{4.257943in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.256888in}{2.725438in}}%
\pgfpathlineto{\pgfqpoint{4.253723in}{2.665049in}}%
\pgfpathlineto{\pgfqpoint{4.248452in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{4.241083in}{2.544784in}}%
\pgfpathlineto{\pgfqpoint{4.231623in}{2.485056in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{2.425695in}}%
\pgfpathlineto{\pgfqpoint{4.206481in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{4.190829in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{4.173149in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{4.153461in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{4.131789in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{4.108161in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{4.082604in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{4.055150in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{3.961751in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{3.927065in}{1.767564in}}%
\pgfpathlineto{\pgfqpoint{3.890672in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{1.672272in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{1.626633in}}%
\pgfpathlineto{\pgfqpoint{3.771699in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.728939in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{3.684712in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{3.639073in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{3.592077in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{3.494245in}{1.349594in}}%
\pgfpathlineto{\pgfqpoint{3.443528in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{3.338803in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{3.284921in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{3.174449in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{3.117993in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{3.060815in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{3.002985in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{2.826289in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{2.766561in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.646296in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.053402in}}%
\pgfpathlineto{\pgfqpoint{2.464980in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.404590in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.344348in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.284326in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{2.106314in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{1.765965in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{1.607358in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{1.349594in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{1.458810in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{1.411814in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{1.366174in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{1.626633in}}%
\pgfpathlineto{\pgfqpoint{1.198271in}{1.672272in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{1.767564in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{0.968283in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{0.942726in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{0.919097in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{0.877738in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{0.830802in}{2.425695in}}%
\pgfpathlineto{\pgfqpoint{0.819264in}{2.485056in}}%
\pgfpathlineto{\pgfqpoint{0.809804in}{2.544784in}}%
\pgfpathlineto{\pgfqpoint{0.802434in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{0.797163in}{2.665049in}}%
\pgfpathlineto{\pgfqpoint{0.793999in}{2.725438in}}%
\pgfpathlineto{\pgfqpoint{0.792943in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.793999in}{2.846365in}}%
\pgfpathlineto{\pgfqpoint{0.797163in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{0.802434in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{0.809804in}{3.027019in}}%
\pgfpathlineto{\pgfqpoint{0.819264in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{0.830802in}{3.146109in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{3.205032in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{0.877738in}{3.321274in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{3.378452in}}%
\pgfpathlineto{\pgfqpoint{0.919097in}{3.434908in}}%
\pgfpathlineto{\pgfqpoint{0.942726in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{0.968283in}{3.545380in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{3.599261in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{3.652152in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{3.703987in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{3.754704in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{3.804240in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{3.852535in}}%
\pgfpathlineto{\pgfqpoint{1.198271in}{3.899531in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{3.989398in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{4.032158in}}%
\pgfpathlineto{\pgfqpoint{1.366174in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{1.411814in}{4.113074in}}%
\pgfpathlineto{\pgfqpoint{1.458810in}{4.151131in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{4.187524in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{4.222209in}}%
\pgfpathlineto{\pgfqpoint{1.607358in}{4.255145in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{4.286291in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{4.315609in}}%
\pgfpathlineto{\pgfqpoint{1.765965in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{4.392248in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{4.433607in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{4.451288in}}%
\pgfpathlineto{\pgfqpoint{2.106314in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{4.480543in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{4.492081in}}%
\pgfpathlineto{\pgfqpoint{2.284326in}{4.501541in}}%
\pgfpathlineto{\pgfqpoint{2.344348in}{4.508911in}}%
\pgfpathlineto{\pgfqpoint{2.404590in}{4.514182in}}%
\pgfpathlineto{\pgfqpoint{2.464980in}{4.517346in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391693in,y=4.286291in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{4.166579in}}%
\pgfpathlineto{\pgfqpoint{3.625536in}{3.421041in}}%
\pgfpathlineto{\pgfqpoint{4.016003in}{1.925327in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{1.460915in}{2.171296in}}%
\pgfpathlineto{\pgfqpoint{1.442178in}{3.411325in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{4.166579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=5.641235in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont At+In}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> At+Un.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.262190in}{6.005043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{6.005043in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{6.005043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.906836in}}%
\pgfpathlineto{\pgfqpoint{3.431726in}{3.309144in}}%
\pgfpathlineto{\pgfqpoint{4.173180in}{1.834581in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{1.049960in}{1.934031in}}%
\pgfpathlineto{\pgfqpoint{1.390255in}{3.441303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=5.290346in,,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont Su}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.525962in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694356in,y=4.038124in,left,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont Sa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.525962in}{1.630902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694356in,y=1.533680in,left,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=0.281457in,,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.524925in}{1.630902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356531in,y=1.533680in,right,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.524925in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356531in,y=4.038124in,right,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{3.361995in}}%
\pgfpathlineto{\pgfqpoint{2.605816in}{3.357782in}}%
\pgfpathlineto{\pgfqpoint{2.645512in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{3.341031in}}%
\pgfpathlineto{\pgfqpoint{2.722960in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{2.831472in}{3.275650in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{3.253109in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{2.926608in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{3.172325in}}%
\pgfpathlineto{\pgfqpoint{2.980519in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{3.044497in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{2.925612in}}%
\pgfpathlineto{\pgfqpoint{3.094170in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{2.765747in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{3.094170in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{3.044497in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.980519in}{2.430357in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{2.926608in}{2.370483in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{2.831472in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.722960in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{2.645512in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.605816in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{2.209809in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{2.209809in}}%
\pgfpathlineto{\pgfqpoint{2.445071in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{2.327927in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{2.370483in}}%
\pgfpathlineto{\pgfqpoint{2.096277in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{2.070367in}{2.430357in}}%
\pgfpathlineto{\pgfqpoint{2.046674in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{1.976208in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{1.951107in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{2.765747in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{1.951107in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.925612in}}%
\pgfpathlineto{\pgfqpoint{1.976208in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{2.046674in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{2.070367in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{2.096277in}{3.172325in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{3.253109in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{3.275650in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.327927in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{3.341031in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{2.445071in}{3.357782in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{3.361995in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814193in,y=3.286032in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{3.940198in}}%
\pgfpathlineto{\pgfqpoint{2.606012in}{3.938088in}}%
\pgfpathlineto{\pgfqpoint{2.646174in}{3.934575in}}%
\pgfpathlineto{\pgfqpoint{2.686188in}{3.929661in}}%
\pgfpathlineto{\pgfqpoint{2.726007in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{2.765581in}{3.915662in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{3.906593in}}%
\pgfpathlineto{\pgfqpoint{2.843804in}{3.896159in}}%
\pgfpathlineto{\pgfqpoint{2.882358in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{3.871247in}}%
\pgfpathlineto{\pgfqpoint{2.958114in}{3.856799in}}%
\pgfpathlineto{\pgfqpoint{2.995224in}{3.841047in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{3.824009in}}%
\pgfpathlineto{\pgfqpoint{3.067683in}{3.805706in}}%
\pgfpathlineto{\pgfqpoint{3.102943in}{3.786161in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{3.743440in}}%
\pgfpathlineto{\pgfqpoint{3.204335in}{3.720317in}}%
\pgfpathlineto{\pgfqpoint{3.236532in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{3.670683in}}%
\pgfpathlineto{\pgfqpoint{3.298289in}{3.644234in}}%
\pgfpathlineto{\pgfqpoint{3.327774in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{3.588232in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{3.410225in}{3.528322in}}%
\pgfpathlineto{\pgfqpoint{3.435596in}{3.496991in}}%
\pgfpathlineto{\pgfqpoint{3.459858in}{3.464794in}}%
\pgfpathlineto{\pgfqpoint{3.482982in}{3.431770in}}%
\pgfpathlineto{\pgfqpoint{3.504939in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{3.525703in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{3.545248in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{3.580588in}{3.255683in}}%
\pgfpathlineto{\pgfqpoint{3.596341in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{3.610788in}{3.180935in}}%
\pgfpathlineto{\pgfqpoint{3.623913in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{3.635700in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{3.646135in}{3.065322in}}%
\pgfpathlineto{\pgfqpoint{3.655204in}{3.026040in}}%
\pgfpathlineto{\pgfqpoint{3.662896in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{3.669203in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{3.674116in}{2.906632in}}%
\pgfpathlineto{\pgfqpoint{3.677630in}{2.866471in}}%
\pgfpathlineto{\pgfqpoint{3.679740in}{2.826211in}}%
\pgfpathlineto{\pgfqpoint{3.680443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{3.679740in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{3.677630in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{3.674116in}{2.665171in}}%
\pgfpathlineto{\pgfqpoint{3.669203in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{3.662896in}{2.585338in}}%
\pgfpathlineto{\pgfqpoint{3.655204in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{3.646135in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{3.635700in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{3.623913in}{2.428987in}}%
\pgfpathlineto{\pgfqpoint{3.610788in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{3.596341in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{3.580588in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{3.545248in}{2.243662in}}%
\pgfpathlineto{\pgfqpoint{3.525703in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{3.504939in}{2.173845in}}%
\pgfpathlineto{\pgfqpoint{3.482982in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{3.459858in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{3.435596in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{3.410225in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{3.327774in}{1.955064in}}%
\pgfpathlineto{\pgfqpoint{3.298289in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{3.236532in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{3.204335in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{3.102943in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{3.067683in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{2.995224in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{2.958114in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{2.882358in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{2.843804in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{1.665210in}}%
\pgfpathlineto{\pgfqpoint{2.765581in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{2.726007in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{2.686188in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{2.646174in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{2.606012in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.630902in}}%
\pgfpathlineto{\pgfqpoint{2.485134in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{2.246023in}{1.665210in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{2.092773in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{2.019125in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{1.879575in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{1.723113in}{1.955064in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{1.667111in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{1.640662in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{1.591029in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{2.173845in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{2.243662in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{1.454546in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{2.428987in}}%
\pgfpathlineto{\pgfqpoint{1.415186in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{1.395683in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{2.585338in}}%
\pgfpathlineto{\pgfqpoint{1.381684in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.665171in}}%
\pgfpathlineto{\pgfqpoint{1.373257in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{1.370443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{2.826211in}}%
\pgfpathlineto{\pgfqpoint{1.373257in}{2.866471in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.906632in}}%
\pgfpathlineto{\pgfqpoint{1.381684in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{1.395683in}{3.026040in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{3.065322in}}%
\pgfpathlineto{\pgfqpoint{1.415186in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{3.180935in}}%
\pgfpathlineto{\pgfqpoint{1.454546in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{3.255683in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{3.431770in}}%
\pgfpathlineto{\pgfqpoint{1.591029in}{3.464794in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{3.496991in}}%
\pgfpathlineto{\pgfqpoint{1.640662in}{3.528322in}}%
\pgfpathlineto{\pgfqpoint{1.667111in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{3.588232in}}%
\pgfpathlineto{\pgfqpoint{1.723113in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{3.644234in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{3.670683in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{3.720317in}}%
\pgfpathlineto{\pgfqpoint{1.879575in}{3.743440in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{3.786161in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{3.805706in}}%
\pgfpathlineto{\pgfqpoint{2.019125in}{3.824009in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{3.841047in}}%
\pgfpathlineto{\pgfqpoint{2.092773in}{3.856799in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{3.871247in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{3.896159in}}%
\pgfpathlineto{\pgfqpoint{2.246023in}{3.906593in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{3.915662in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{3.929661in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.934575in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{3.938088in}}%
\pgfpathlineto{\pgfqpoint{2.485134in}{3.940198in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102943in,y=3.786161in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{4.517346in}}%
\pgfpathlineto{\pgfqpoint{2.646296in}{4.514182in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{4.508911in}}%
\pgfpathlineto{\pgfqpoint{2.766561in}{4.501541in}}%
\pgfpathlineto{\pgfqpoint{2.826289in}{4.492081in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{4.480543in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{3.002985in}{4.451288in}}%
\pgfpathlineto{\pgfqpoint{3.060815in}{4.433607in}}%
\pgfpathlineto{\pgfqpoint{3.117993in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{3.174449in}{4.392248in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{3.284921in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{3.338803in}{4.315609in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{4.286291in}}%
\pgfpathlineto{\pgfqpoint{3.443528in}{4.255145in}}%
\pgfpathlineto{\pgfqpoint{3.494245in}{4.222209in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{4.187524in}}%
\pgfpathlineto{\pgfqpoint{3.592077in}{4.151131in}}%
\pgfpathlineto{\pgfqpoint{3.639073in}{4.113074in}}%
\pgfpathlineto{\pgfqpoint{3.684712in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{3.728939in}{4.032158in}}%
\pgfpathlineto{\pgfqpoint{3.771699in}{3.989398in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{3.899531in}}%
\pgfpathlineto{\pgfqpoint{3.890672in}{3.852535in}}%
\pgfpathlineto{\pgfqpoint{3.927065in}{3.804240in}}%
\pgfpathlineto{\pgfqpoint{3.961751in}{3.754704in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{3.703987in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.652152in}}%
\pgfpathlineto{\pgfqpoint{4.055150in}{3.599261in}}%
\pgfpathlineto{\pgfqpoint{4.082604in}{3.545380in}}%
\pgfpathlineto{\pgfqpoint{4.108161in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{4.131789in}{3.434908in}}%
\pgfpathlineto{\pgfqpoint{4.153461in}{3.378452in}}%
\pgfpathlineto{\pgfqpoint{4.173149in}{3.321274in}}%
\pgfpathlineto{\pgfqpoint{4.190829in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{4.206481in}{3.205032in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{3.146109in}}%
\pgfpathlineto{\pgfqpoint{4.231623in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{4.241083in}{3.027019in}}%
\pgfpathlineto{\pgfqpoint{4.248452in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{4.253723in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{4.256888in}{2.846365in}}%
\pgfpathlineto{\pgfqpoint{4.257943in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.256888in}{2.725438in}}%
\pgfpathlineto{\pgfqpoint{4.253723in}{2.665049in}}%
\pgfpathlineto{\pgfqpoint{4.248452in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{4.241083in}{2.544784in}}%
\pgfpathlineto{\pgfqpoint{4.231623in}{2.485056in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{2.425695in}}%
\pgfpathlineto{\pgfqpoint{4.206481in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{4.190829in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{4.173149in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{4.153461in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{4.131789in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{4.108161in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{4.082604in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{4.055150in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{3.961751in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{3.927065in}{1.767564in}}%
\pgfpathlineto{\pgfqpoint{3.890672in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{1.672272in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{1.626633in}}%
\pgfpathlineto{\pgfqpoint{3.771699in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.728939in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{3.684712in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{3.639073in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{3.592077in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{3.494245in}{1.349594in}}%
\pgfpathlineto{\pgfqpoint{3.443528in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{3.338803in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{3.284921in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{3.174449in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{3.117993in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{3.060815in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{3.002985in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{2.826289in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{2.766561in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.646296in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.053402in}}%
\pgfpathlineto{\pgfqpoint{2.464980in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.404590in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.344348in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.284326in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{2.106314in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{1.765965in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{1.607358in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{1.349594in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{1.458810in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{1.411814in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{1.366174in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{1.626633in}}%
\pgfpathlineto{\pgfqpoint{1.198271in}{1.672272in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{1.767564in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{0.968283in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{0.942726in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{0.919097in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{0.877738in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{0.830802in}{2.425695in}}%
\pgfpathlineto{\pgfqpoint{0.819264in}{2.485056in}}%
\pgfpathlineto{\pgfqpoint{0.809804in}{2.544784in}}%
\pgfpathlineto{\pgfqpoint{0.802434in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{0.797163in}{2.665049in}}%
\pgfpathlineto{\pgfqpoint{0.793999in}{2.725438in}}%
\pgfpathlineto{\pgfqpoint{0.792943in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.793999in}{2.846365in}}%
\pgfpathlineto{\pgfqpoint{0.797163in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{0.802434in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{0.809804in}{3.027019in}}%
\pgfpathlineto{\pgfqpoint{0.819264in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{0.830802in}{3.146109in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{3.205032in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{0.877738in}{3.321274in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{3.378452in}}%
\pgfpathlineto{\pgfqpoint{0.919097in}{3.434908in}}%
\pgfpathlineto{\pgfqpoint{0.942726in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{0.968283in}{3.545380in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{3.599261in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{3.652152in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{3.703987in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{3.754704in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{3.804240in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{3.852535in}}%
\pgfpathlineto{\pgfqpoint{1.198271in}{3.899531in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{3.989398in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{4.032158in}}%
\pgfpathlineto{\pgfqpoint{1.366174in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{1.411814in}{4.113074in}}%
\pgfpathlineto{\pgfqpoint{1.458810in}{4.151131in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{4.187524in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{4.222209in}}%
\pgfpathlineto{\pgfqpoint{1.607358in}{4.255145in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{4.286291in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{4.315609in}}%
\pgfpathlineto{\pgfqpoint{1.765965in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{4.392248in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{4.433607in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{4.451288in}}%
\pgfpathlineto{\pgfqpoint{2.106314in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{4.480543in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{4.492081in}}%
\pgfpathlineto{\pgfqpoint{2.284326in}{4.501541in}}%
\pgfpathlineto{\pgfqpoint{2.344348in}{4.508911in}}%
\pgfpathlineto{\pgfqpoint{2.404590in}{4.514182in}}%
\pgfpathlineto{\pgfqpoint{2.464980in}{4.517346in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391693in,y=4.286291in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.906836in}}%
\pgfpathlineto{\pgfqpoint{3.431726in}{3.309144in}}%
\pgfpathlineto{\pgfqpoint{4.173180in}{1.834581in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{1.049960in}{1.934031in}}%
\pgfpathlineto{\pgfqpoint{1.390255in}{3.441303in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.906836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=5.641235in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont At+Un}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> At+WN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.262190in}{6.005043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{6.005043in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{6.005043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.658894in}}%
\pgfpathlineto{\pgfqpoint{3.206340in}{3.179018in}}%
\pgfpathlineto{\pgfqpoint{3.841647in}{2.025991in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{2.374037in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{2.336247in}}%
\pgfpathlineto{\pgfqpoint{2.010755in}{3.083057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=5.290346in,,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont Su}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.525962in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694356in,y=4.038124in,left,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont Sa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.525962in}{1.630902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694356in,y=1.533680in,left,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=0.281457in,,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.524925in}{1.630902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356531in,y=1.533680in,right,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.524925in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356531in,y=4.038124in,right,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{3.361995in}}%
\pgfpathlineto{\pgfqpoint{2.605816in}{3.357782in}}%
\pgfpathlineto{\pgfqpoint{2.645512in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{3.341031in}}%
\pgfpathlineto{\pgfqpoint{2.722960in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{2.831472in}{3.275650in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{3.253109in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{2.926608in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{3.172325in}}%
\pgfpathlineto{\pgfqpoint{2.980519in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{3.044497in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{2.925612in}}%
\pgfpathlineto{\pgfqpoint{3.094170in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{2.765747in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{3.094170in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{3.044497in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.980519in}{2.430357in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{2.926608in}{2.370483in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{2.831472in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.722960in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{2.645512in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.605816in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{2.209809in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{2.209809in}}%
\pgfpathlineto{\pgfqpoint{2.445071in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{2.327927in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{2.370483in}}%
\pgfpathlineto{\pgfqpoint{2.096277in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{2.070367in}{2.430357in}}%
\pgfpathlineto{\pgfqpoint{2.046674in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{1.976208in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{1.951107in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{2.765747in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{1.951107in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.925612in}}%
\pgfpathlineto{\pgfqpoint{1.976208in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{2.046674in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{2.070367in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{2.096277in}{3.172325in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{3.253109in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{3.275650in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.327927in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{3.341031in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{2.445071in}{3.357782in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{3.361995in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814193in,y=3.286032in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{3.940198in}}%
\pgfpathlineto{\pgfqpoint{2.606012in}{3.938088in}}%
\pgfpathlineto{\pgfqpoint{2.646174in}{3.934575in}}%
\pgfpathlineto{\pgfqpoint{2.686188in}{3.929661in}}%
\pgfpathlineto{\pgfqpoint{2.726007in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{2.765581in}{3.915662in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{3.906593in}}%
\pgfpathlineto{\pgfqpoint{2.843804in}{3.896159in}}%
\pgfpathlineto{\pgfqpoint{2.882358in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{3.871247in}}%
\pgfpathlineto{\pgfqpoint{2.958114in}{3.856799in}}%
\pgfpathlineto{\pgfqpoint{2.995224in}{3.841047in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{3.824009in}}%
\pgfpathlineto{\pgfqpoint{3.067683in}{3.805706in}}%
\pgfpathlineto{\pgfqpoint{3.102943in}{3.786161in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{3.743440in}}%
\pgfpathlineto{\pgfqpoint{3.204335in}{3.720317in}}%
\pgfpathlineto{\pgfqpoint{3.236532in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{3.670683in}}%
\pgfpathlineto{\pgfqpoint{3.298289in}{3.644234in}}%
\pgfpathlineto{\pgfqpoint{3.327774in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{3.588232in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{3.410225in}{3.528322in}}%
\pgfpathlineto{\pgfqpoint{3.435596in}{3.496991in}}%
\pgfpathlineto{\pgfqpoint{3.459858in}{3.464794in}}%
\pgfpathlineto{\pgfqpoint{3.482982in}{3.431770in}}%
\pgfpathlineto{\pgfqpoint{3.504939in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{3.525703in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{3.545248in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{3.580588in}{3.255683in}}%
\pgfpathlineto{\pgfqpoint{3.596341in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{3.610788in}{3.180935in}}%
\pgfpathlineto{\pgfqpoint{3.623913in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{3.635700in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{3.646135in}{3.065322in}}%
\pgfpathlineto{\pgfqpoint{3.655204in}{3.026040in}}%
\pgfpathlineto{\pgfqpoint{3.662896in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{3.669203in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{3.674116in}{2.906632in}}%
\pgfpathlineto{\pgfqpoint{3.677630in}{2.866471in}}%
\pgfpathlineto{\pgfqpoint{3.679740in}{2.826211in}}%
\pgfpathlineto{\pgfqpoint{3.680443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{3.679740in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{3.677630in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{3.674116in}{2.665171in}}%
\pgfpathlineto{\pgfqpoint{3.669203in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{3.662896in}{2.585338in}}%
\pgfpathlineto{\pgfqpoint{3.655204in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{3.646135in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{3.635700in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{3.623913in}{2.428987in}}%
\pgfpathlineto{\pgfqpoint{3.610788in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{3.596341in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{3.580588in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{3.545248in}{2.243662in}}%
\pgfpathlineto{\pgfqpoint{3.525703in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{3.504939in}{2.173845in}}%
\pgfpathlineto{\pgfqpoint{3.482982in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{3.459858in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{3.435596in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{3.410225in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{3.327774in}{1.955064in}}%
\pgfpathlineto{\pgfqpoint{3.298289in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{3.236532in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{3.204335in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{3.102943in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{3.067683in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{2.995224in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{2.958114in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{2.882358in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{2.843804in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{1.665210in}}%
\pgfpathlineto{\pgfqpoint{2.765581in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{2.726007in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{2.686188in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{2.646174in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{2.606012in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.630902in}}%
\pgfpathlineto{\pgfqpoint{2.485134in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{2.246023in}{1.665210in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{2.092773in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{2.019125in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{1.879575in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{1.723113in}{1.955064in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{1.667111in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{1.640662in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{1.591029in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{2.173845in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{2.243662in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{1.454546in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{2.428987in}}%
\pgfpathlineto{\pgfqpoint{1.415186in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{1.395683in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{2.585338in}}%
\pgfpathlineto{\pgfqpoint{1.381684in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.665171in}}%
\pgfpathlineto{\pgfqpoint{1.373257in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{1.370443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{2.826211in}}%
\pgfpathlineto{\pgfqpoint{1.373257in}{2.866471in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.906632in}}%
\pgfpathlineto{\pgfqpoint{1.381684in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{1.395683in}{3.026040in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{3.065322in}}%
\pgfpathlineto{\pgfqpoint{1.415186in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{3.180935in}}%
\pgfpathlineto{\pgfqpoint{1.454546in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{3.255683in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{3.431770in}}%
\pgfpathlineto{\pgfqpoint{1.591029in}{3.464794in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{3.496991in}}%
\pgfpathlineto{\pgfqpoint{1.640662in}{3.528322in}}%
\pgfpathlineto{\pgfqpoint{1.667111in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{3.588232in}}%
\pgfpathlineto{\pgfqpoint{1.723113in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{3.644234in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{3.670683in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{3.720317in}}%
\pgfpathlineto{\pgfqpoint{1.879575in}{3.743440in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{3.786161in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{3.805706in}}%
\pgfpathlineto{\pgfqpoint{2.019125in}{3.824009in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{3.841047in}}%
\pgfpathlineto{\pgfqpoint{2.092773in}{3.856799in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{3.871247in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{3.896159in}}%
\pgfpathlineto{\pgfqpoint{2.246023in}{3.906593in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{3.915662in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{3.929661in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.934575in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{3.938088in}}%
\pgfpathlineto{\pgfqpoint{2.485134in}{3.940198in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102943in,y=3.786161in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{4.517346in}}%
\pgfpathlineto{\pgfqpoint{2.646296in}{4.514182in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{4.508911in}}%
\pgfpathlineto{\pgfqpoint{2.766561in}{4.501541in}}%
\pgfpathlineto{\pgfqpoint{2.826289in}{4.492081in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{4.480543in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{3.002985in}{4.451288in}}%
\pgfpathlineto{\pgfqpoint{3.060815in}{4.433607in}}%
\pgfpathlineto{\pgfqpoint{3.117993in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{3.174449in}{4.392248in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{3.284921in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{3.338803in}{4.315609in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{4.286291in}}%
\pgfpathlineto{\pgfqpoint{3.443528in}{4.255145in}}%
\pgfpathlineto{\pgfqpoint{3.494245in}{4.222209in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{4.187524in}}%
\pgfpathlineto{\pgfqpoint{3.592077in}{4.151131in}}%
\pgfpathlineto{\pgfqpoint{3.639073in}{4.113074in}}%
\pgfpathlineto{\pgfqpoint{3.684712in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{3.728939in}{4.032158in}}%
\pgfpathlineto{\pgfqpoint{3.771699in}{3.989398in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{3.899531in}}%
\pgfpathlineto{\pgfqpoint{3.890672in}{3.852535in}}%
\pgfpathlineto{\pgfqpoint{3.927065in}{3.804240in}}%
\pgfpathlineto{\pgfqpoint{3.961751in}{3.754704in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{3.703987in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.652152in}}%
\pgfpathlineto{\pgfqpoint{4.055150in}{3.599261in}}%
\pgfpathlineto{\pgfqpoint{4.082604in}{3.545380in}}%
\pgfpathlineto{\pgfqpoint{4.108161in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{4.131789in}{3.434908in}}%
\pgfpathlineto{\pgfqpoint{4.153461in}{3.378452in}}%
\pgfpathlineto{\pgfqpoint{4.173149in}{3.321274in}}%
\pgfpathlineto{\pgfqpoint{4.190829in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{4.206481in}{3.205032in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{3.146109in}}%
\pgfpathlineto{\pgfqpoint{4.231623in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{4.241083in}{3.027019in}}%
\pgfpathlineto{\pgfqpoint{4.248452in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{4.253723in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{4.256888in}{2.846365in}}%
\pgfpathlineto{\pgfqpoint{4.257943in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.256888in}{2.725438in}}%
\pgfpathlineto{\pgfqpoint{4.253723in}{2.665049in}}%
\pgfpathlineto{\pgfqpoint{4.248452in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{4.241083in}{2.544784in}}%
\pgfpathlineto{\pgfqpoint{4.231623in}{2.485056in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{2.425695in}}%
\pgfpathlineto{\pgfqpoint{4.206481in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{4.190829in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{4.173149in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{4.153461in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{4.131789in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{4.108161in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{4.082604in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{4.055150in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{3.961751in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{3.927065in}{1.767564in}}%
\pgfpathlineto{\pgfqpoint{3.890672in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{1.672272in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{1.626633in}}%
\pgfpathlineto{\pgfqpoint{3.771699in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.728939in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{3.684712in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{3.639073in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{3.592077in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{3.494245in}{1.349594in}}%
\pgfpathlineto{\pgfqpoint{3.443528in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{3.338803in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{3.284921in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{3.174449in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{3.117993in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{3.060815in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{3.002985in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{2.826289in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{2.766561in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.646296in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.053402in}}%
\pgfpathlineto{\pgfqpoint{2.464980in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.404590in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.344348in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.284326in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{2.106314in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{1.765965in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{1.607358in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{1.349594in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{1.458810in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{1.411814in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{1.366174in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{1.626633in}}%
\pgfpathlineto{\pgfqpoint{1.198271in}{1.672272in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{1.767564in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{0.968283in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{0.942726in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{0.919097in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{0.877738in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{0.830802in}{2.425695in}}%
\pgfpathlineto{\pgfqpoint{0.819264in}{2.485056in}}%
\pgfpathlineto{\pgfqpoint{0.809804in}{2.544784in}}%
\pgfpathlineto{\pgfqpoint{0.802434in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{0.797163in}{2.665049in}}%
\pgfpathlineto{\pgfqpoint{0.793999in}{2.725438in}}%
\pgfpathlineto{\pgfqpoint{0.792943in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.793999in}{2.846365in}}%
\pgfpathlineto{\pgfqpoint{0.797163in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{0.802434in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{0.809804in}{3.027019in}}%
\pgfpathlineto{\pgfqpoint{0.819264in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{0.830802in}{3.146109in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{3.205032in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{0.877738in}{3.321274in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{3.378452in}}%
\pgfpathlineto{\pgfqpoint{0.919097in}{3.434908in}}%
\pgfpathlineto{\pgfqpoint{0.942726in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{0.968283in}{3.545380in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{3.599261in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{3.652152in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{3.703987in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{3.754704in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{3.804240in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{3.852535in}}%
\pgfpathlineto{\pgfqpoint{1.198271in}{3.899531in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{3.989398in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{4.032158in}}%
\pgfpathlineto{\pgfqpoint{1.366174in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{1.411814in}{4.113074in}}%
\pgfpathlineto{\pgfqpoint{1.458810in}{4.151131in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{4.187524in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{4.222209in}}%
\pgfpathlineto{\pgfqpoint{1.607358in}{4.255145in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{4.286291in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{4.315609in}}%
\pgfpathlineto{\pgfqpoint{1.765965in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{4.392248in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{4.433607in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{4.451288in}}%
\pgfpathlineto{\pgfqpoint{2.106314in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{4.480543in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{4.492081in}}%
\pgfpathlineto{\pgfqpoint{2.284326in}{4.501541in}}%
\pgfpathlineto{\pgfqpoint{2.344348in}{4.508911in}}%
\pgfpathlineto{\pgfqpoint{2.404590in}{4.514182in}}%
\pgfpathlineto{\pgfqpoint{2.464980in}{4.517346in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391693in,y=4.286291in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.658894in}}%
\pgfpathlineto{\pgfqpoint{3.206340in}{3.179018in}}%
\pgfpathlineto{\pgfqpoint{3.841647in}{2.025991in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{2.374037in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{2.336247in}}%
\pgfpathlineto{\pgfqpoint{2.010755in}{3.083057in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.658894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=5.641235in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont At+WN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Bt+WN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.262190in}{6.005043in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{6.005043in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{6.005043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.592270in}}%
\pgfpathlineto{\pgfqpoint{3.220726in}{3.187324in}}%
\pgfpathlineto{\pgfqpoint{3.837120in}{2.028605in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{2.441155in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{2.341344in}}%
\pgfpathlineto{\pgfqpoint{1.836805in}{3.183487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=5.290346in,,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont Su}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.525962in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694356in,y=4.038124in,left,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont Sa}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.525962in}{1.630902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694356in,y=1.533680in,left,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=0.281457in,,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.524925in}{1.630902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356531in,y=1.533680in,right,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.524925in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356531in,y=4.038124in,right,]{\color{textcolor}\sffamily\fontsize{27.000000}{32.400000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{3.361995in}}%
\pgfpathlineto{\pgfqpoint{2.605816in}{3.357782in}}%
\pgfpathlineto{\pgfqpoint{2.645512in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{3.341031in}}%
\pgfpathlineto{\pgfqpoint{2.722960in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{2.831472in}{3.275650in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{3.253109in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{2.926608in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{3.172325in}}%
\pgfpathlineto{\pgfqpoint{2.980519in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{3.044497in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{2.925612in}}%
\pgfpathlineto{\pgfqpoint{3.094170in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{3.102591in}{2.765747in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{3.094170in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{3.085789in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{3.074678in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{3.044497in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.980519in}{2.430357in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{2.926608in}{2.370483in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{2.831472in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.722960in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{2.645512in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.605816in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{2.209809in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{2.209809in}}%
\pgfpathlineto{\pgfqpoint{2.445071in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{2.327927in}{2.243229in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{2.318695in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{2.370483in}}%
\pgfpathlineto{\pgfqpoint{2.096277in}{2.399479in}}%
\pgfpathlineto{\pgfqpoint{2.070367in}{2.430357in}}%
\pgfpathlineto{\pgfqpoint{2.046674in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{2.532743in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{1.976208in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{2.685620in}}%
\pgfpathlineto{\pgfqpoint{1.951107in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{2.765747in}}%
\pgfpathlineto{\pgfqpoint{1.948295in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{1.951107in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{1.965097in}{2.925612in}}%
\pgfpathlineto{\pgfqpoint{1.976208in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{1.989995in}{3.002237in}}%
\pgfpathlineto{\pgfqpoint{2.006390in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{2.046674in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{2.070367in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{2.096277in}{3.172325in}}%
\pgfpathlineto{\pgfqpoint{2.124278in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{2.154233in}{3.228293in}}%
\pgfpathlineto{\pgfqpoint{2.185997in}{3.253109in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{3.275650in}}%
\pgfpathlineto{\pgfqpoint{2.254323in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.327927in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{3.341031in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{2.445071in}{3.357782in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{3.361995in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.363402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814193in,y=3.286032in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{3.940198in}}%
\pgfpathlineto{\pgfqpoint{2.606012in}{3.938088in}}%
\pgfpathlineto{\pgfqpoint{2.646174in}{3.934575in}}%
\pgfpathlineto{\pgfqpoint{2.686188in}{3.929661in}}%
\pgfpathlineto{\pgfqpoint{2.726007in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{2.765581in}{3.915662in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{3.906593in}}%
\pgfpathlineto{\pgfqpoint{2.843804in}{3.896159in}}%
\pgfpathlineto{\pgfqpoint{2.882358in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{3.871247in}}%
\pgfpathlineto{\pgfqpoint{2.958114in}{3.856799in}}%
\pgfpathlineto{\pgfqpoint{2.995224in}{3.841047in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{3.824009in}}%
\pgfpathlineto{\pgfqpoint{3.067683in}{3.805706in}}%
\pgfpathlineto{\pgfqpoint{3.102943in}{3.786161in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{3.743440in}}%
\pgfpathlineto{\pgfqpoint{3.204335in}{3.720317in}}%
\pgfpathlineto{\pgfqpoint{3.236532in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{3.670683in}}%
\pgfpathlineto{\pgfqpoint{3.298289in}{3.644234in}}%
\pgfpathlineto{\pgfqpoint{3.327774in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{3.588232in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{3.410225in}{3.528322in}}%
\pgfpathlineto{\pgfqpoint{3.435596in}{3.496991in}}%
\pgfpathlineto{\pgfqpoint{3.459858in}{3.464794in}}%
\pgfpathlineto{\pgfqpoint{3.482982in}{3.431770in}}%
\pgfpathlineto{\pgfqpoint{3.504939in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{3.525703in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{3.545248in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{3.580588in}{3.255683in}}%
\pgfpathlineto{\pgfqpoint{3.596341in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{3.610788in}{3.180935in}}%
\pgfpathlineto{\pgfqpoint{3.623913in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{3.635700in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{3.646135in}{3.065322in}}%
\pgfpathlineto{\pgfqpoint{3.655204in}{3.026040in}}%
\pgfpathlineto{\pgfqpoint{3.662896in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{3.669203in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{3.674116in}{2.906632in}}%
\pgfpathlineto{\pgfqpoint{3.677630in}{2.866471in}}%
\pgfpathlineto{\pgfqpoint{3.679740in}{2.826211in}}%
\pgfpathlineto{\pgfqpoint{3.680443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{3.679740in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{3.677630in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{3.674116in}{2.665171in}}%
\pgfpathlineto{\pgfqpoint{3.669203in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{3.662896in}{2.585338in}}%
\pgfpathlineto{\pgfqpoint{3.655204in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{3.646135in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{3.635700in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{3.623913in}{2.428987in}}%
\pgfpathlineto{\pgfqpoint{3.610788in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{3.596341in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{3.580588in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{3.563550in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{3.545248in}{2.243662in}}%
\pgfpathlineto{\pgfqpoint{3.525703in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{3.504939in}{2.173845in}}%
\pgfpathlineto{\pgfqpoint{3.482982in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{3.459858in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{3.435596in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{3.410225in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{3.383775in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{3.327774in}{1.955064in}}%
\pgfpathlineto{\pgfqpoint{3.298289in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{3.267863in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{3.236532in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{3.204335in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{3.102943in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{3.067683in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{2.995224in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{2.958114in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{2.882358in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{2.843804in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{1.665210in}}%
\pgfpathlineto{\pgfqpoint{2.765581in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{2.726007in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{2.686188in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{2.646174in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{2.606012in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{2.565752in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.630902in}}%
\pgfpathlineto{\pgfqpoint{2.485134in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{1.656141in}}%
\pgfpathlineto{\pgfqpoint{2.246023in}{1.665210in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{2.092773in}{1.715005in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{2.019125in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{1.879575in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{1.723113in}{1.955064in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{1.667111in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{1.640662in}{2.043482in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{1.591029in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{2.173845in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{2.208402in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{2.243662in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{1.454546in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{2.428987in}}%
\pgfpathlineto{\pgfqpoint{1.415186in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{1.395683in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{2.585338in}}%
\pgfpathlineto{\pgfqpoint{1.381684in}{2.625157in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.665171in}}%
\pgfpathlineto{\pgfqpoint{1.373257in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{1.370443in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{2.826211in}}%
\pgfpathlineto{\pgfqpoint{1.373257in}{2.866471in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{2.906632in}}%
\pgfpathlineto{\pgfqpoint{1.381684in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{2.986466in}}%
\pgfpathlineto{\pgfqpoint{1.395683in}{3.026040in}}%
\pgfpathlineto{\pgfqpoint{1.404752in}{3.065322in}}%
\pgfpathlineto{\pgfqpoint{1.415186in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{3.142817in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{3.180935in}}%
\pgfpathlineto{\pgfqpoint{1.454546in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{3.255683in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{1.505639in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{1.567905in}{3.431770in}}%
\pgfpathlineto{\pgfqpoint{1.591029in}{3.464794in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{3.496991in}}%
\pgfpathlineto{\pgfqpoint{1.640662in}{3.528322in}}%
\pgfpathlineto{\pgfqpoint{1.667111in}{3.558748in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{3.588232in}}%
\pgfpathlineto{\pgfqpoint{1.723113in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{3.644234in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{3.670683in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{1.846551in}{3.720317in}}%
\pgfpathlineto{\pgfqpoint{1.879575in}{3.743440in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{3.765397in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{3.786161in}}%
\pgfpathlineto{\pgfqpoint{1.983204in}{3.805706in}}%
\pgfpathlineto{\pgfqpoint{2.019125in}{3.824009in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{3.841047in}}%
\pgfpathlineto{\pgfqpoint{2.092773in}{3.856799in}}%
\pgfpathlineto{\pgfqpoint{2.130410in}{3.871247in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{2.207082in}{3.896159in}}%
\pgfpathlineto{\pgfqpoint{2.246023in}{3.906593in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{3.915662in}}%
\pgfpathlineto{\pgfqpoint{2.324880in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{3.929661in}}%
\pgfpathlineto{\pgfqpoint{2.404713in}{3.934575in}}%
\pgfpathlineto{\pgfqpoint{2.444874in}{3.938088in}}%
\pgfpathlineto{\pgfqpoint{2.485134in}{3.940198in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102943in,y=3.786161in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{4.517346in}}%
\pgfpathlineto{\pgfqpoint{2.646296in}{4.514182in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{4.508911in}}%
\pgfpathlineto{\pgfqpoint{2.766561in}{4.501541in}}%
\pgfpathlineto{\pgfqpoint{2.826289in}{4.492081in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{4.480543in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{3.002985in}{4.451288in}}%
\pgfpathlineto{\pgfqpoint{3.060815in}{4.433607in}}%
\pgfpathlineto{\pgfqpoint{3.117993in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{3.174449in}{4.392248in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{3.284921in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{3.338803in}{4.315609in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{4.286291in}}%
\pgfpathlineto{\pgfqpoint{3.443528in}{4.255145in}}%
\pgfpathlineto{\pgfqpoint{3.494245in}{4.222209in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{4.187524in}}%
\pgfpathlineto{\pgfqpoint{3.592077in}{4.151131in}}%
\pgfpathlineto{\pgfqpoint{3.639073in}{4.113074in}}%
\pgfpathlineto{\pgfqpoint{3.684712in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{3.728939in}{4.032158in}}%
\pgfpathlineto{\pgfqpoint{3.771699in}{3.989398in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{3.899531in}}%
\pgfpathlineto{\pgfqpoint{3.890672in}{3.852535in}}%
\pgfpathlineto{\pgfqpoint{3.927065in}{3.804240in}}%
\pgfpathlineto{\pgfqpoint{3.961751in}{3.754704in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{3.703987in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.652152in}}%
\pgfpathlineto{\pgfqpoint{4.055150in}{3.599261in}}%
\pgfpathlineto{\pgfqpoint{4.082604in}{3.545380in}}%
\pgfpathlineto{\pgfqpoint{4.108161in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{4.131789in}{3.434908in}}%
\pgfpathlineto{\pgfqpoint{4.153461in}{3.378452in}}%
\pgfpathlineto{\pgfqpoint{4.173149in}{3.321274in}}%
\pgfpathlineto{\pgfqpoint{4.190829in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{4.206481in}{3.205032in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{3.146109in}}%
\pgfpathlineto{\pgfqpoint{4.231623in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{4.241083in}{3.027019in}}%
\pgfpathlineto{\pgfqpoint{4.248452in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{4.253723in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{4.256888in}{2.846365in}}%
\pgfpathlineto{\pgfqpoint{4.257943in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{4.256888in}{2.725438in}}%
\pgfpathlineto{\pgfqpoint{4.253723in}{2.665049in}}%
\pgfpathlineto{\pgfqpoint{4.248452in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{4.241083in}{2.544784in}}%
\pgfpathlineto{\pgfqpoint{4.231623in}{2.485056in}}%
\pgfpathlineto{\pgfqpoint{4.220084in}{2.425695in}}%
\pgfpathlineto{\pgfqpoint{4.206481in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{4.190829in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{4.173149in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{4.153461in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{4.131789in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{4.108161in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{4.082604in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{4.055150in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{3.994687in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{3.961751in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{3.927065in}{1.767564in}}%
\pgfpathlineto{\pgfqpoint{3.890672in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{1.672272in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{1.626633in}}%
\pgfpathlineto{\pgfqpoint{3.771699in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{3.728939in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{3.684712in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{3.639073in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{3.592077in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{3.543781in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{3.494245in}{1.349594in}}%
\pgfpathlineto{\pgfqpoint{3.443528in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{3.391693in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{3.338803in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{3.284921in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{3.230114in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{3.174449in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{3.117993in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{3.060815in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{3.002985in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{2.826289in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{2.766561in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.646296in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{1.053402in}}%
\pgfpathlineto{\pgfqpoint{2.464980in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.404590in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.344348in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.284326in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{1.091261in}}%
\pgfpathlineto{\pgfqpoint{2.106314in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{1.765965in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{1.607358in}{1.316659in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{1.349594in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{1.458810in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{1.411814in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{1.366174in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{1.626633in}}%
\pgfpathlineto{\pgfqpoint{1.198271in}{1.672272in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{1.767564in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{1.919652in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{0.968283in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{0.942726in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{0.919097in}{2.136896in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{0.877738in}{2.250530in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{0.830802in}{2.425695in}}%
\pgfpathlineto{\pgfqpoint{0.819264in}{2.485056in}}%
\pgfpathlineto{\pgfqpoint{0.809804in}{2.544784in}}%
\pgfpathlineto{\pgfqpoint{0.802434in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{0.797163in}{2.665049in}}%
\pgfpathlineto{\pgfqpoint{0.793999in}{2.725438in}}%
\pgfpathlineto{\pgfqpoint{0.792943in}{2.785902in}}%
\pgfpathlineto{\pgfqpoint{0.793999in}{2.846365in}}%
\pgfpathlineto{\pgfqpoint{0.797163in}{2.906755in}}%
\pgfpathlineto{\pgfqpoint{0.802434in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{0.809804in}{3.027019in}}%
\pgfpathlineto{\pgfqpoint{0.819264in}{3.086747in}}%
\pgfpathlineto{\pgfqpoint{0.830802in}{3.146109in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{3.205032in}}%
\pgfpathlineto{\pgfqpoint{0.860057in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{0.877738in}{3.321274in}}%
\pgfpathlineto{\pgfqpoint{0.897426in}{3.378452in}}%
\pgfpathlineto{\pgfqpoint{0.919097in}{3.434908in}}%
\pgfpathlineto{\pgfqpoint{0.942726in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{0.968283in}{3.545380in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{3.599261in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{3.652152in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{3.703987in}}%
\pgfpathlineto{\pgfqpoint{1.089136in}{3.754704in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{3.804240in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{3.852535in}}%
\pgfpathlineto{\pgfqpoint{1.198271in}{3.899531in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{3.945171in}}%
\pgfpathlineto{\pgfqpoint{1.279187in}{3.989398in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{4.032158in}}%
\pgfpathlineto{\pgfqpoint{1.366174in}{4.073400in}}%
\pgfpathlineto{\pgfqpoint{1.411814in}{4.113074in}}%
\pgfpathlineto{\pgfqpoint{1.458810in}{4.151131in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{4.187524in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{4.222209in}}%
\pgfpathlineto{\pgfqpoint{1.607358in}{4.255145in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{4.286291in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{4.315609in}}%
\pgfpathlineto{\pgfqpoint{1.765965in}{4.343063in}}%
\pgfpathlineto{\pgfqpoint{1.820772in}{4.368619in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{4.392248in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{4.433607in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{4.451288in}}%
\pgfpathlineto{\pgfqpoint{2.106314in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{4.480543in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{4.492081in}}%
\pgfpathlineto{\pgfqpoint{2.284326in}{4.501541in}}%
\pgfpathlineto{\pgfqpoint{2.344348in}{4.508911in}}%
\pgfpathlineto{\pgfqpoint{2.404590in}{4.514182in}}%
\pgfpathlineto{\pgfqpoint{2.464980in}{4.517346in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{4.518402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391693in,y=4.286291in,left,bottom]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}{\pgfqpoint{2.525443in}{2.785902in}}%
\pgfpathmoveto{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{3.592270in}}%
\pgfpathlineto{\pgfqpoint{3.220726in}{3.187324in}}%
\pgfpathlineto{\pgfqpoint{3.837120in}{2.028605in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{2.441155in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{2.341344in}}%
\pgfpathlineto{\pgfqpoint{1.836805in}{3.183487in}}%
\pgfpathlineto{\pgfqpoint{2.525443in}{3.592270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfpathcurveto{\pgfqpoint{2.222097in}{5.095902in}}{\pgfqpoint{1.921700in}{5.036149in}}{\pgfqpoint{1.641444in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{1.361189in}{4.803978in}}{\pgfqpoint{1.106525in}{4.633817in}}{\pgfqpoint{0.892027in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{0.677528in}{4.204820in}}{\pgfqpoint{0.507367in}{3.950156in}}{\pgfqpoint{0.391281in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.275196in}{3.389645in}}{\pgfqpoint{0.215443in}{3.089248in}}{\pgfqpoint{0.215443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{0.215443in}{2.482555in}}{\pgfqpoint{0.275196in}{2.182159in}}{\pgfqpoint{0.391281in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{0.507367in}{1.621648in}}{\pgfqpoint{0.677528in}{1.366984in}}{\pgfqpoint{0.892027in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{1.106525in}{0.937987in}}{\pgfqpoint{1.361189in}{0.767826in}}{\pgfqpoint{1.641444in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.921700in}{0.535655in}}{\pgfqpoint{2.222097in}{0.475902in}}{\pgfqpoint{2.525443in}{0.475902in}}%
\pgfpathcurveto{\pgfqpoint{2.828790in}{0.475902in}}{\pgfqpoint{3.129186in}{0.535655in}}{\pgfqpoint{3.409442in}{0.651740in}}%
\pgfpathcurveto{\pgfqpoint{3.689697in}{0.767826in}}{\pgfqpoint{3.944362in}{0.937987in}}{\pgfqpoint{4.158860in}{1.152485in}}%
\pgfpathcurveto{\pgfqpoint{4.373358in}{1.366984in}}{\pgfqpoint{4.543519in}{1.621648in}}{\pgfqpoint{4.659605in}{1.901903in}}%
\pgfpathcurveto{\pgfqpoint{4.775691in}{2.182159in}}{\pgfqpoint{4.835443in}{2.482555in}}{\pgfqpoint{4.835443in}{2.785902in}}%
\pgfpathcurveto{\pgfqpoint{4.835443in}{3.089248in}}{\pgfqpoint{4.775691in}{3.389645in}}{\pgfqpoint{4.659605in}{3.669901in}}%
\pgfpathcurveto{\pgfqpoint{4.543519in}{3.950156in}}{\pgfqpoint{4.373358in}{4.204820in}}{\pgfqpoint{4.158860in}{4.419319in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.633817in}}{\pgfqpoint{3.689697in}{4.803978in}}{\pgfqpoint{3.409442in}{4.920064in}}%
\pgfpathcurveto{\pgfqpoint{3.129186in}{5.036149in}}{\pgfqpoint{2.828790in}{5.095902in}}{\pgfqpoint{2.525443in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525443in,y=5.641235in,,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Bt+WN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

